Front propagation directed by a line of fast diffusion: large diffusion and large time asymptotics

The system under study is a reaction-diffusion equation in a horizontal strip, coupled to a diffusion equation on its upper boundary via an exchange condition of the Robin type. This class of models was introduced by H. Berestycki, L. Rossi and the second author in order to model biological invasions directed by lines of fast diffusion. They proved, in particular, that the speed of invasion was enhanced by a fast diffusion on the line, the spreading velocity being asymptotically proportional to the square root of the fast diffusion coefficient. These results could be reduced, in the logistic case, to explicit algebraic computations. The goal of this paper is to prove that the same phenomenon holds, with a different type of nonlinearity, which precludes explicit computations. We discover a new transition phenomenon, that we explain in detail.

==> dessinTrapCompInkScape.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessinTrapCompInkScape.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{491.90381702bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23038696)%
    \put(0,0){\includegraphics[width=\unitlength]{dessinTrapCompInkScape.pdf}}%
    \put(0.46716979,0.00291755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$M$}}}}%
    \put(0.39839659,0.19444238){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36670049\unitlength}\raggedright \color{red} \small{$\underline u$}\end{minipage}}}%
    \put(0.2117711,0.23460929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45453793\unitlength}\raggedright \color{green} \small{$\min(\bar u,\tilde u)$}\end{minipage}}}%
    \put(0.25571285,0.1306544){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33344154\unitlength}\raggedright \color{blue} \small{$u$}\end{minipage}}}%
    \put(0.81251537,0.20872765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15421508\unitlength}\raggedright \tiny{$1-\delta$}\end{minipage}}}%
    \put(0.1149667,0.17091745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33429435\unitlength}\raggedright \small{$c(1+\dot\xi)$}\end{minipage}}}%
    \put(0.79839875,0.17016976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33429435\unitlength}\raggedright \small{$c(1+\dot\xi)$}\end{minipage}}}%
    \put(0.31264232,0.17062074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33429435\unitlength}\raggedright \small{$c(1-\dot\xi)$}\end{minipage}}}%
    \put(0.6179418,0.16891517){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33429435\unitlength}\raggedright  \small{$c(1-\dot\xi)$}\end{minipage}}}%
  \end{picture}%
\endgroup%


==> dessinTrapFrontlikeInkScape.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessinTrapFrontlikeInkScape.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{559.82513401bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22391914)%
    \put(0,0){\includegraphics[width=\unitlength]{dessinTrapFrontlikeInkScape.pdf}}%
    \put(0.31965515,0.22834137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31897178\unitlength}\raggedright \small{\color{green}$\bar u$}\end{minipage}}}%
    \put(0.68111151,0.17306482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33592706\unitlength}\raggedright \small{\color{red}$\underline u$}\end{minipage}}}%
    \put(0.37090672,0.06934172){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31897178\unitlength}\raggedright \small{\color{blue}$u$}\end{minipage}}}%
    \put(0.2191429,0.12712349){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22465788\unitlength}\raggedright \small{$c(1+\dot\xi)$}\end{minipage}}}%
    \put(0.56365098,0.12736853){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22465788\unitlength}\raggedright \small{$c(1-\dot\xi)$}\end{minipage}}}%
  \end{picture}%
\endgroup%

